Comparison of Anomaly Detectors: Context Matters

Deep generative models are challenging the classical methods in the field of anomaly detection nowadays. Every new method provides evidence of outperforming its predecessors, often with contradictory results. The objective of this comparison is twofold: to compare anomaly detection methods of various paradigms with focus on deep generative models, and identification of sources of variability that can yield different results. The methods were compared on popular tabular and image datasets. We identified the main sources of variability to be experimental conditions: i) the type data set (tabular or image) and the nature of anomalies (statistical or semantic), and ii) strategy of selection of hyperparameters, especially the number of available anomalies in the validation set. Different methods perform the best in different contexts, i.e. combination of experimental conditions together with computational time. This explains the variability of the previous results and highlights the importance of careful specification of the context in the publication of a new method. All our code and results are available for download.

==> figures/combined_knowledge_rank_pat_auc_repre_FINAL.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 0.5cm, horizontal sep = 1.0cm, group size=3 by 1}]

\nextgroupplot [
  % legend style = {at={(0.3,1.30)}, anchor=west},
  ylabel = {avg. AUC},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
  title = {(tabular)},
  % title style={at={(current bounding box.north)}, anchor=west},
]

\addplot+ coordinates {
  (1.0, 0.72375)
  (2.0, 0.762)
  (3.0, 0.754)
  (4.0, 0.8047500000000001)
  (5.0, 0.83925)
  (6.0, 0.844)
  (7.0, 0.8562500000000002)
  (8.0, 0.8845000000000001)
};

\addplot+ coordinates {
  (1.0, 0.607)
  (2.0, 0.52475)
  (3.0, 0.5587500000000001)
  (4.0, 0.5867500000000001)
  (5.0, 0.6585)
  (6.0, 0.71375)
  (7.0, 0.7232500000000001)
  (8.0, 0.7502500000000001)
};

\addplot+ coordinates {};

\addplot+ coordinates {
  (1.0, 0.6375)
  (2.0, 0.66375)
  (3.0, 0.6797500000000001)
  (4.0, 0.6940000000000001)
  (5.0, 0.75325)
  (6.0, 0.7837500000000001)
  (7.0, 0.8067500000000001)
  (8.0, 0.8380000000000001)
};

\addplot+ coordinates {
  (1.0, 0.8087500000000002)
  (2.0, 0.8290000000000001)
  (3.0, 0.8310000000000001)
  (4.0, 0.8329999999999999)
  (5.0, 0.8362499999999999)
  (6.0, 0.8357499999999998)
  (7.0, 0.8454999999999998)
  (8.0, 0.8517499999999998)
};

\addplot+ coordinates {
  (1.0, 0.8145)
  (2.0, 0.7222500000000001)
  (3.0, 0.7222500000000001)
  (4.0, 0.77225)
  (5.0, 0.8247500000000001)
  (6.0, 0.8727499999999999)
  (7.0, 0.8854999999999998)
  (8.0, 0.9112500000000001)
};

\addplot+ coordinates {
  (1.0, 0.7329999999999999)
  (2.0, 0.7945)
  (3.0, 0.7665)
  (4.0, 0.7812500000000001)
  (5.0, 0.8154999999999999)
  (6.0, 0.8247499999999999)
  (7.0, 0.8310000000000001)
  (8.0, 0.8714999999999999)
};

\addplot+ coordinates {
  (1.0, 0.7372500000000001)
  (2.0, 0.5530000000000002)
  (3.0, 0.5897500000000002)
  (4.0, 0.6622499999999999)
  (5.0, 0.7882499999999999)
  (6.0, 0.79475)
  (7.0, 0.84175)
  (8.0, 0.8825)
};

\addplot+ coordinates {
  (1.0, 0.7842499999999999)
  (2.0, 0.7955000000000002)
  (3.0, 0.7945)
  (4.0, 0.79525)
  (5.0, 0.826)
  (6.0, 0.836)
  (7.0, 0.853)
  (8.0, 0.8647499999999999)
};

\addplot+ coordinates {
  (1.0, 0.7967500000000001)
  (2.0, 0.7994999999999999)
  (3.0, 0.8039999999999999)
  (4.0, 0.7997500000000002)
  (5.0, 0.8217500000000001)
  (6.0, 0.82675)
  (7.0, 0.8344999999999999)
  (8.0, 0.8482500000000002)
};

% \legend{{}{aae}, {}{dsvd}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}, {}{rnvp}}

\nextgroupplot [
  legend columns = -1,
  legend style = {at={(0.5,1.2)}, anchor=center},
  legend entries = {aae, dsvd, fano, fmgn, knn, osvm, vae, vaeo, wae, rnvp},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
  title = {(statistical)},
  % title style={at={(current bounding box.north)}, anchor=west},
]

\addplot+ coordinates {
  (1.0, 0.8664864864864865)
  (2.0, 0.867837837837838)
  (3.0, 0.8791891891891892)
  (4.0, 0.8999999999999999)
  (5.0, 0.8981081081081083)
  (6.0, 0.8978378378378378)
  (7.0, 0.901891891891892)
  (8.0, 0.908918918918919)
};

\addplot+ coordinates {
  (1.0, 0.654054054054054)
  (2.0, 0.7918918918918918)
  (3.0, 0.8108108108108109)
  (4.0, 0.8327027027027026)
  (5.0, 0.841891891891892)
  (6.0, 0.8543243243243243)
  (7.0, 0.8597297297297297)
  (8.0, 0.8802702702702703)
};

\addplot+ coordinates {
  (1.0, 0.841891891891892)
  (2.0, 0.8527027027027027)
  (3.0, 0.8589189189189189)
  (4.0, 0.8727027027027027)
  (5.0, 0.8891891891891893)
  (6.0, 0.8959459459459459)
  (7.0, 0.9045945945945946)
  (8.0, 0.9275675675675675)
};

\addplot+ coordinates {
  (1.0, 0.5199999999999999)
  (2.0, 0.5445945945945946)
  (3.0, 0.5948648648648649)
  (4.0, 0.6775675675675675)
  (5.0, 0.73)
  (6.0, 0.7454054054054053)
  (7.0, 0.8075675675675675)
  (8.0, 0.8856756756756757)
};

\addplot+ coordinates {
  (1.0, 0.8262162162162162)
  (2.0, 0.8670270270270269)
  (3.0, 0.8708108108108108)
  (4.0, 0.8781081081081081)
  (5.0, 0.8781081081081081)
  (6.0, 0.8783783783783784)
  (7.0, 0.8799999999999999)
  (8.0, 0.8856756756756757)
};

\addplot+ coordinates {
  (1.0, 0.7997297297297298)
  (2.0, 0.7021621621621621)
  (3.0, 0.7032432432432432)
  (4.0, 0.7451351351351351)
  (5.0, 0.7983783783783783)
  (6.0, 0.8308108108108109)
  (7.0, 0.8394594594594594)
  (8.0, 0.8824324324324324)
};

\addplot+ coordinates {
  (1.0, 0.8856756756756757)
  (2.0, 0.7954054054054054)
  (3.0, 0.8127027027027027)
  (4.0, 0.828918918918919)
  (5.0, 0.8727027027027027)
  (6.0, 0.897027027027027)
  (7.0, 0.905945945945946)
  (8.0, 0.9205405405405408)
};

\addplot+ coordinates {
  (1.0, 0.8164864864864865)
  (2.0, 0.687027027027027)
  (3.0, 0.6967567567567567)
  (4.0, 0.7478378378378379)
  (5.0, 0.851081081081081)
  (6.0, 0.8794594594594595)
  (7.0, 0.9013513513513514)
  (8.0, 0.929189189189189)
};

\addplot+ coordinates {
  (1.0, 0.8916216216216215)
  (2.0, 0.8862162162162162)
  (3.0, 0.8986486486486487)
  (4.0, 0.8997297297297298)
  (5.0, 0.9183783783783783)
  (6.0, 0.9205405405405406)
  (7.0, 0.9224324324324323)
  (8.0, 0.9289189189189189)
};

% has to be set manually to match the marker style of the flow (9th in the entries bellow)
\addlegendimage{red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*} 
% \legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}

%%% the color 
% blue,every mark/.append style={fill=blue!80!black},mark=*\\
% red,every mark/.append style={fill=red!80!black},mark=square*\\
% brown!60!black,every mark/.append style={fill=brown!80!black},mark=otimes*\\
% black,mark=star\\
% blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\
% red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\
% brown!60!black,densely dashed,every mark/.append style={
% solid,fill=brown!80!black},mark=square*\\
% black,densely dashed,every mark/.append style={solid,fill=gray},mark=otimes*\\
% blue,densely dashed,mark=star,every mark/.append style=solid\\
% red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\

\nextgroupplot [
  % legend style = {at={(0.3,1.30)}, anchor=west},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
  title = {(semantic)},
  % title style={at={(current bounding box.north)}, anchor=west},
]

\addplot+ coordinates {
  (1.0, 0.5649999999999998)
  (2.0, 0.584)
  (3.0, 0.5745000000000001)
  (4.0, 0.5934999999999999)
  (5.0, 0.6)
  (6.0, 0.6079999999999999)
  (7.0, 0.614)
  (8.0, 0.6224999999999999)
};

\addplot+ coordinates {
  (1.0, 0.5920000000000001)
  (2.0, 0.575)
  (3.0, 0.5685)
  (4.0, 0.5975000000000001)
  (5.0, 0.6250000000000001)
  (6.0, 0.6320000000000001)
  (7.0, 0.6325000000000001)
  (8.0, 0.638)
};

\addplot+ coordinates {
  (1.0, 0.5595000000000001)
  (2.0, 0.541)
  (3.0, 0.5544999999999999)
  (4.0, 0.5899999999999999)
  (5.0, 0.5955)
  (6.0, 0.61)
  (7.0, 0.633)
  (8.0, 0.6424999999999998)
};

\addplot+ coordinates {
  (1.0, 0.5)
  (2.0, 0.4885)
  (3.0, 0.49799999999999994)
  (4.0, 0.6194999999999999)
  (5.0, 0.6765)
  (6.0, 0.7)
  (7.0, 0.7249999999999999)
  (8.0, 0.729)
};

\addplot+ coordinates {
  (1.0, 0.5730000000000001)
  (2.0, 0.5834999999999999)
  (3.0, 0.5824999999999999)
  (4.0, 0.5890000000000001)
  (5.0, 0.5945)
  (6.0, 0.5985)
  (7.0, 0.599)
  (8.0, 0.6015)
};

\addplot+ coordinates {
  (1.0, 0.5760000000000001)
  (2.0, 0.5090000000000001)
  (3.0, 0.536)
  (4.0, 0.5625)
  (5.0, 0.5860000000000001)
  (6.0, 0.5925)
  (7.0, 0.5975000000000001)
  (8.0, 0.6045)
};

\addplot+ coordinates {
  (1.0, 0.552)
  (2.0, 0.5469999999999999)
  (3.0, 0.5625)
  (4.0, 0.5995000000000001)
  (5.0, 0.6210000000000002)
  (6.0, 0.6315000000000001)
  (7.0, 0.6315)
  (8.0, 0.6439999999999999)
};

\addplot+ coordinates {
  (1.0, 0.5735000000000001)
  (2.0, 0.558)
  (3.0, 0.5574999999999999)
  (4.0, 0.574)
  (5.0, 0.588)
  (6.0, 0.5994999999999999)
  (7.0, 0.6035000000000001)
  (8.0, 0.619)
};

\addplot+ coordinates {
  (1.0, 0.549)
  (2.0, 0.5820000000000002)
  (3.0, 0.5705)
  (4.0, 0.6065)
  (5.0, 0.614)
  (6.0, 0.615)
  (7.0, 0.625)
  (8.0, 0.6305)
};

% \legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}

\end{groupplot}

\end{tikzpicture}


% \begin{tikzpicture}[xscale=.4, yscale=.4]
%     \begin{axis}[
%        width = 10 cm,
%        height = 7 cm,
%        label style={font=\huge},
%        legend style={draw={none},font=\huge},
%                legend entries={HI, BYE},
%            legend style={/tikz/every even column/.append style={column sep=0.2cm}},
%            legend cell align=left,        
%            legend style={at={(0,1.2)},
%            anchor=north west,
%            legend columns=3,
%           cells={align=left}},]

%        \addplot[only marks, mark=square*, mark options={scale=1.8, fill=green}]
%        coordinates{
%    (0, 2.388854806)
%        };

%    %     \addplot[only marks, mark=diamond*, mark options={scale=1.8, fill=blue}]
%    %     coordinates{ 
%    % (NaN,NaN)    };
%        \addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}

%      \end{axis}
% \end{tikzpicture}

==> figures/image_knowledge_rank_pat_auc_repre_FINAL.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 0.5cm, horizontal sep = 1.0cm, group size=4 by 1}]

\nextgroupplot [
  title = {(MNIST + FashionMNIST)},
  ylabel = {avg. AUC},
  legend style = {at={(0.3,1.30)}, anchor=west},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
]

\addplot+ coordinates {
  (1.0, 0.9350000000000002)
  (2.0, 0.9410000000000001)
  (3.0, 0.9410000000000001)
  (4.0, 0.9410000000000001)
  (5.0, 0.9405000000000001)
  (6.0, 0.9399999999999998)
  (7.0, 0.9430000000000002)
  (8.0, 0.9545000000000001)
};

\addplot+ coordinates {
  (1.0, 0.9039999999999999)
  (2.0, 0.9019999999999999)
  (3.0, 0.8909999999999998)
  (4.0, 0.9034999999999999)
  (5.0, 0.9239999999999998)
  (6.0, 0.9295)
  (7.0, 0.938)
  (8.0, 0.968)
};

\addplot+ coordinates {
  (1.0, 0.9115000000000002)
  (2.0, 0.8880000000000002)
  (3.0, 0.8880000000000002)
  (4.0, 0.8985000000000003)
  (5.0, 0.9060000000000002)
  (6.0, 0.9215)
  (7.0, 0.9189999999999999)
  (8.0, 0.9555)
};

\addplot+ coordinates {
  (1.0, 0.5)
  (2.0, 0.3985)
  (3.0, 0.4534999999999999)
  (4.0, 0.5549999999999999)
  (5.0, 0.6385)
  (6.0, 0.651)
  (7.0, 0.7444999999999999)
  (8.0, 0.8605)
};

\addplot+ coordinates {
  (1.0, 0.9414999999999999)
  (2.0, 0.9414999999999999)
  (3.0, 0.9414999999999999)
  (4.0, 0.9414999999999999)
  (5.0, 0.9400000000000001)
  (6.0, 0.9400000000000001)
  (7.0, 0.9410000000000001)
  (8.0, 0.9484999999999999)
};

\addplot+ coordinates {
  (1.0, 0.9295000000000002)
  (2.0, 0.7180000000000002)
  (3.0, 0.7225000000000001)
  (4.0, 0.7939999999999999)
  (5.0, 0.8559999999999999)
  (6.0, 0.8995)
  (7.0, 0.9084999999999998)
  (8.0, 0.9435)
};

\addplot+ coordinates {
  (1.0, 0.922)
  (2.0, 0.796)
  (3.0, 0.8045000000000002)
  (4.0, 0.8420000000000002)
  (5.0, 0.8845000000000001)
  (6.0, 0.9275)
  (7.0, 0.9400000000000002)
  (8.0, 0.9535000000000003)
};

\addplot+ coordinates {
  (1.0, 0.9209999999999999)
  (2.0, 0.6945)
  (3.0, 0.6615)
  (4.0, 0.716)
  (5.0, 0.8455)
  (6.0, 0.891)
  (7.0, 0.9199999999999999)
  (8.0, 0.9450000000000003)
};

\addplot+ coordinates {
  (1.0, 0.9180000000000001)
  (2.0, 0.9414999999999998)
  (3.0, 0.9414999999999998)
  (4.0, 0.9404999999999999)
  (5.0, 0.9399999999999998)
  (6.0, 0.942)
  (7.0, 0.9434999999999999)
  (8.0, 0.9540000000000003)
};

% \legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}

\nextgroupplot [
  title = {(SVHN2 + CIFAR10)},
  legend style = {at={(1.1,1.20)}, anchor=center},
  legend columns = -1
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
]

\addplot+ coordinates {
  (1.0, 0.5649999999999998)
  (2.0, 0.584)
  (3.0, 0.5745000000000001)
  (4.0, 0.5934999999999999)
  (5.0, 0.6)
  (6.0, 0.6079999999999999)
  (7.0, 0.614)
  (8.0, 0.6224999999999999)
};

\addplot+ coordinates {
  (1.0, 0.5920000000000001)
  (2.0, 0.575)
  (3.0, 0.5685)
  (4.0, 0.5975000000000001)
  (5.0, 0.6250000000000001)
  (6.0, 0.6320000000000001)
  (7.0, 0.6325000000000001)
  (8.0, 0.638)
};

\addplot+ coordinates {
  (1.0, 0.5595000000000001)
  (2.0, 0.541)
  (3.0, 0.5544999999999999)
  (4.0, 0.5899999999999999)
  (5.0, 0.5955)
  (6.0, 0.61)
  (7.0, 0.633)
  (8.0, 0.6424999999999998)
};

\addplot+ coordinates {
  (1.0, 0.5)
  (2.0, 0.4885)
  (3.0, 0.49799999999999994)
  (4.0, 0.6194999999999999)
  (5.0, 0.6765)
  (6.0, 0.7)
  (7.0, 0.7249999999999999)
  (8.0, 0.729)
};

\addplot+ coordinates {
  (1.0, 0.5730000000000001)
  (2.0, 0.5834999999999999)
  (3.0, 0.5824999999999999)
  (4.0, 0.5890000000000001)
  (5.0, 0.5945)
  (6.0, 0.5985)
  (7.0, 0.599)
  (8.0, 0.6015)
};

\addplot+ coordinates {
  (1.0, 0.5760000000000001)
  (2.0, 0.5090000000000001)
  (3.0, 0.536)
  (4.0, 0.5625)
  (5.0, 0.5860000000000001)
  (6.0, 0.5925)
  (7.0, 0.5975000000000001)
  (8.0, 0.6045)
};

\addplot+ coordinates {
  (1.0, 0.552)
  (2.0, 0.5469999999999999)
  (3.0, 0.5625)
  (4.0, 0.5995000000000001)
  (5.0, 0.6210000000000002)
  (6.0, 0.6315000000000001)
  (7.0, 0.6315)
  (8.0, 0.6439999999999999)
};

\addplot+ coordinates {
  (1.0, 0.5735000000000001)
  (2.0, 0.558)
  (3.0, 0.5574999999999999)
  (4.0, 0.574)
  (5.0, 0.588)
  (6.0, 0.5994999999999999)
  (7.0, 0.6035000000000001)
  (8.0, 0.619)
};

\addplot+ coordinates {
  (1.0, 0.549)
  (2.0, 0.5820000000000002)
  (3.0, 0.5705)
  (4.0, 0.6065)
  (5.0, 0.614)
  (6.0, 0.615)
  (7.0, 0.625)
  (8.0, 0.6305)
};

\legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}


% \nextgroupplot [
%   title = {(stat)},
  % xtick={1,2,3,4,5,6,7,8}, 
  % xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  % width=5cm, height=7cm, scale only axis=true,
  % x tick label style={rotate=50,anchor=east},
%                     title style={at={(current bounding box.south)}, anchor=west}
% ]

% \addplot+ coordinates {
%   (1.0, 2.3)
%   (2.0, 1.8)
%   (3.0, 1.8)
%   (4.0, 2.0)
%   (5.0, 2.0)
%   (6.0, 2.5)
%   (7.0, 2.2)
%   (8.0, 2.3)
% };

% \addplot+ coordinates {
%   (1.0, 4.2)
%   (2.0, 4.1)
%   (3.0, 4.3)
%   (4.0, 4.3)
%   (5.0, 3.4)
%   (6.0, 3.4)
%   (7.0, 3.1)
%   (8.0, 1.2)
% };

% \addplot+ coordinates {
%   (1.0, 5.3)
%   (2.0, 4.6)
%   (3.0, 4.6)
%   (4.0, 4.8)
%   (5.0, 5.2)
%   (6.0, 5.2)
%   (7.0, 5.4)
%   (8.0, 2.7)
% };

% \addplot+ coordinates {
%   (1.0, 9.0)
%   (2.0, 8.8)
%   (3.0, 8.6)
%   (4.0, 8.4)
%   (5.0, 8.4)
%   (6.0, 8.6)
%   (7.0, 8.7)
%   (8.0, 8.4)
% };

% \addplot+ coordinates {
%   (1.0, 1.5)
%   (2.0, 1.8)
%   (3.0, 1.8)
%   (4.0, 1.9)
%   (5.0, 2.2)
%   (6.0, 2.5)
%   (7.0, 3.0)
%   (8.0, 4.1)
% };

% \addplot+ coordinates {
%   (1.0, 3.5)
%   (2.0, 7.0)
%   (3.0, 7.0)
%   (4.0, 6.6)
%   (5.0, 6.2)
%   (6.0, 6.1)
%   (7.0, 6.0)
%   (8.0, 5.2)
% };

% \addplot+ coordinates {
%   (1.0, 3.8)
%   (2.0, 6.0)
%   (3.0, 5.9)
%   (4.0, 5.4)
%   (5.0, 5.4)
%   (6.0, 3.6)
%   (7.0, 2.8)
%   (8.0, 2.6)
% };

% \addplot+ coordinates {
%   (1.0, 3.6)
%   (2.0, 6.6)
%   (3.0, 6.9)
%   (4.0, 6.7)
%   (5.0, 6.2)
%   (6.0, 5.4)
%   (7.0, 4.8)
%   (8.0, 4.8)
% };

% \addplot+ coordinates {
%   (1.0, 4.2)
%   (2.0, 1.6)
%   (3.0, 1.6)
%   (4.0, 1.9)
%   (5.0, 2.0)
%   (6.0, 2.2)
%   (7.0, 2.5)
%   (8.0, 2.5)
% };


% \nextgroupplot [
%   title = {(semantic)},
%   xtick={1,2,3,4,5,6,7,8}, 
%                     xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
%                     width=5cm, height=7cm, scale only axis=true,
%                     x tick label style={rotate=50,anchor=east},
%                     title style={at={(current bounding box.south)}, anchor=west}
% ]

% \addplot+ coordinates {
%   (1.0, 4.2)
%   (2.0, 3.1)
%   (3.0, 4.0)
%   (4.0, 4.4)
%   (5.0, 4.7)
%   (6.0, 4.4)
%   (7.0, 4.4)
%   (8.0, 4.1)
% };

% \addplot+ coordinates {
%   (1.0, 2.7)
%   (2.0, 3.8)
%   (3.0, 4.0)
%   (4.0, 4.7)
%   (5.0, 4.5)
%   (6.0, 4.8)
%   (7.0, 4.8)
%   (8.0, 5.0)
% };

% \addplot+ coordinates {
%   (1.0, 5.0)
%   (2.0, 5.6)
%   (3.0, 5.0)
%   (4.0, 4.6)
%   (5.0, 5.2)
%   (6.0, 4.7)
%   (7.0, 4.2)
%   (8.0, 4.0)
% };

% \addplot+ coordinates {
%   (1.0, 7.4)
%   (2.0, 7.0)
%   (3.0, 6.4)
%   (4.0, 3.4)
%   (5.0, 2.4)
%   (6.0, 2.1)
%   (7.0, 2.2)
%   (8.0, 2.0)
% };

% \addplot+ coordinates {
%   (1.0, 3.6)
%   (2.0, 3.0)
%   (3.0, 3.0)
%   (4.0, 4.6)
%   (5.0, 5.2)
%   (6.0, 5.6)
%   (7.0, 5.8)
%   (8.0, 6.2)
% };

% \addplot+ coordinates {
%   (1.0, 3.5)
%   (2.0, 6.2)
%   (3.0, 6.7)
%   (4.0, 6.6)
%   (5.0, 6.2)
%   (6.0, 6.4)
%   (7.0, 6.6)
%   (8.0, 6.8)
% };

% \addplot+ coordinates {
%   (1.0, 5.4)
%   (2.0, 5.2)
%   (3.0, 4.2)
%   (4.0, 4.0)
%   (5.0, 3.9)
%   (6.0, 3.8)
%   (7.0, 4.0)
%   (8.0, 3.4)
% };

% \addplot+ coordinates {
%   (1.0, 3.7)
%   (2.0, 5.0)
%   (3.0, 5.0)
%   (4.0, 6.0)
%   (5.0, 5.8)
%   (6.0, 6.2)
%   (7.0, 6.0)
%   (8.0, 5.4)
% };

% \addplot+ coordinates {
%   (1.0, 5.6)
%   (2.0, 3.4)
%   (3.0, 4.0)
%   (4.0, 3.8)
%   (5.0, 3.9)
%   (6.0, 4.2)
%   (7.0, 4.1)
%   (8.0, 4.0)
% };


%%%% new datasets
\nextgroupplot [
  title = {(MNIST-C)},
  legend style = {at={(0.3,1.30)}, anchor=west},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
]

\addplot+ coordinates {
  (1.0, 0.8057142857142858)
  (2.0, 0.8049999999999999)
  (3.0, 0.8350000000000001)
  (4.0, 0.89)
  (5.0, 0.8857142857142859)
  (6.0, 0.8857142857142859)
  (7.0, 0.8892857142857142)
  (8.0, 0.8914285714285716)
};

\addplot+ coordinates {
  (1.0, 0.31285714285714283)
  (2.0, 0.6821428571428573)
  (3.0, 0.7478571428571429)
  (4.0, 0.7878571428571429)
  (5.0, 0.7821428571428571)
  (6.0, 0.8049999999999999)
  (7.0, 0.8071428571428572)
  (8.0, 0.8107142857142857)
};

\addplot+ coordinates {
  (1.0, 0.8064285714285714)
  (2.0, 0.8407142857142856)
  (3.0, 0.8571428571428571)
  (4.0, 0.8785714285714287)
  (5.0, 0.9021428571428572)
  (6.0, 0.9078571428571429)
  (7.0, 0.9264285714285715)
  (8.0, 0.9314285714285715)
};

\addplot+ coordinates {
  (1.0, 0.5528571428571428)
  (2.0, 0.7592857142857142)
  (3.0, 0.8135714285714286)
  (4.0, 0.8871428571428572)
  (5.0, 0.8714285714285716)
  (6.0, 0.8857142857142858)
  (7.0, 0.925)
  (8.0, 0.9578571428571429)
};

\addplot+ coordinates {
  (1.0, 0.6992857142857142)
  (2.0, 0.8035714285714287)
  (3.0, 0.8135714285714285)
  (4.0, 0.8328571428571429)
  (5.0, 0.8350000000000001)
  (6.0, 0.8357142857142857)
  (7.0, 0.8378571428571429)
  (8.0, 0.8421428571428571)
};

\addplot+ coordinates {
  (1.0, 0.6464285714285715)
  (2.0, 0.7435714285714287)
  (3.0, 0.7400000000000001)
  (4.0, 0.7485714285714286)
  (5.0, 0.7464285714285716)
  (6.0, 0.7714285714285714)
  (7.0, 0.7814285714285714)
  (8.0, 0.8392857142857144)
};

\addplot+ coordinates {
  (1.0, 0.8678571428571428)
  (2.0, 0.8328571428571429)
  (3.0, 0.8664285714285713)
  (4.0, 0.8557142857142858)
  (5.0, 0.8935714285714287)
  (6.0, 0.8935714285714287)
  (7.0, 0.8950000000000001)
  (8.0, 0.915)
};

\addplot+ coordinates {
  (1.0, 0.7128571428571429)
  (2.0, 0.7014285714285714)
  (3.0, 0.7742857142857142)
  (4.0, 0.8314285714285712)
  (5.0, 0.9285714285714285)
  (6.0, 0.9385714285714285)
  (7.0, 0.9457142857142855)
  (8.0, 0.9635714285714286)
};

\addplot+ coordinates {
  (1.0, 0.8992857142857142)
  (2.0, 0.8564285714285714)
  (3.0, 0.8892857142857143)
  (4.0, 0.8935714285714287)
  (5.0, 0.9321428571428572)
  (6.0, 0.9335714285714286)
  (7.0, 0.9364285714285715)
  (8.0, 0.937857142857143)
};

% \legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}

\nextgroupplot [
  title = {(MVTec-AD)},
  legend style = {at={(0.3,1.30)}, anchor=west},
  width=5cm, height=7cm, scale only axis=true, 
  xtick={1,2,3,4,5,6,7,8}, 
  xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
  width=5cm, height=7cm, scale only axis=true,
  x tick label style={rotate=50,anchor=east},
]

\addplot+ coordinates {
  (1.0, 0.6933333333333334)
  (2.0, 0.6733333333333333)
  (3.0, 0.6733333333333333)
  (4.0, 0.6733333333333333)
  (5.0, 0.6733333333333333)
  (6.0, 0.6733333333333333)
  (7.0, 0.6866666666666666)
  (8.0, 0.6866666666666666)
};

\addplot+ coordinates {
  (1.0, 0.58)
  (2.0, 0.57)
  (3.0, 0.57)
  (4.0, 0.57)
  (5.0, 0.5733333333333334)
  (6.0, 0.5833333333333334)
  (7.0, 0.5833333333333334)
  (8.0, 0.62)
};

\addplot+ coordinates {
  (1.0, 0.5433333333333333)
  (2.0, 0.6733333333333333)
  (3.0, 0.6733333333333333)
  (4.0, 0.6733333333333333)
  (5.0, 0.7166666666666667)
  (6.0, 0.6699999999999999)
  (7.0, 0.7066666666666667)
  (8.0, 0.7233333333333333)
};

\addplot+ coordinates {
  (1.0, 0.5)
  (2.0, 0.5166666666666667)
  (3.0, 0.5166666666666667)
  (4.0, 0.5166666666666667)
  (5.0, 0.68)
  (6.0, 0.7200000000000001)
  (7.0, 0.68)
  (8.0, 0.7166666666666667)
};

\addplot+ coordinates {
  (1.0, 0.65)
  (2.0, 0.6666666666666666)
  (3.0, 0.6666666666666666)
  (4.0, 0.6666666666666666)
  (5.0, 0.6666666666666666)
  (6.0, 0.6666666666666666)
  (7.0, 0.6699999999999999)
  (8.0, 0.6699999999999999)
};

\addplot+ coordinates {
  (1.0, 0.65)
  (2.0, 0.4033333333333333)
  (3.0, 0.4033333333333333)
  (4.0, 0.4033333333333333)
  (5.0, 0.6566666666666666)
  (6.0, 0.65)
  (7.0, 0.65)
  (8.0, 0.6766666666666667)
};

\addplot+ coordinates {
  (1.0, 0.7266666666666667)
  (2.0, 0.6166666666666667)
  (3.0, 0.6166666666666667)
  (4.0, 0.6166666666666667)
  (5.0, 0.6966666666666667)
  (6.0, 0.71)
  (7.0, 0.73)
  (8.0, 0.7266666666666667)
};

\addplot+ coordinates {
  (1.0, 0.6033333333333334)
  (2.0, 0.57)
  (3.0, 0.57)
  (4.0, 0.57)
  (5.0, 0.5266666666666667)
  (6.0, 0.5266666666666667)
  (7.0, 0.5700000000000001)
  (8.0, 0.6633333333333332)
};

\addplot+ coordinates {
  (1.0, 0.68)
  (2.0, 0.6566666666666666)
  (3.0, 0.6566666666666666)
  (4.0, 0.6566666666666666)
  (5.0, 0.71)
  (6.0, 0.7166666666666668)
  (7.0, 0.7166666666666668)
  (8.0, 0.7200000000000001)
};

% \legend{{}{aae}, {}{dsvd}, {}{fano}, {}{fmgn}, {}{knn}, {}{osvm}, {}{vae}, {}{vaeo}, {}{wae}}

% \nextgroupplot [
%   title = {(stat)},
%   xtick={1,2,3,4,5,6,7,8}, 
%                     xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
%                     width=5cm, height=7cm, scale only axis=true,
%                     x tick label style={rotate=50,anchor=east},
%                     title style={at={(current bounding box.south)}, anchor=west}
% ]

% \addplot+ coordinates {
%   (1.0, 2.9)
%   (2.0, 3.1)
%   (3.0, 3.2)
%   (4.0, 2.9)
%   (5.0, 3.4)
%   (6.0, 3.5)
%   (7.0, 3.8)
%   (8.0, 3.8)
% };

% \addplot+ coordinates {
%   (1.0, 8.4)
%   (2.0, 5.4)
%   (3.0, 5.1)
%   (4.0, 5.1)
%   (5.0, 5.6)
%   (6.0, 5.6)
%   (7.0, 5.9)
%   (8.0, 5.9)
% };

% \addplot+ coordinates {
%   (1.0, 3.5)
%   (2.0, 3.6)
%   (3.0, 3.8)
%   (4.0, 3.1)
%   (5.0, 3.0)
%   (6.0, 3.1)
%   (7.0, 2.8)
%   (8.0, 2.9)
% };

% \addplot+ coordinates {
%   (1.0, 6.4)
%   (2.0, 5.9)
%   (3.0, 4.9)
%   (4.0, 4.2)
%   (5.0, 4.9)
%   (6.0, 4.5)
%   (7.0, 4.0)
%   (8.0, 2.9)
% };

% \addplot+ coordinates {
%   (1.0, 4.5)
%   (2.0, 3.6)
%   (3.0, 4.1)
%   (4.0, 4.1)
%   (5.0, 4.5)
%   (6.0, 4.6)
%   (7.0, 4.9)
%   (8.0, 4.8)
% };

% \addplot+ coordinates {
%   (1.0, 5.7)
%   (2.0, 4.6)
%   (3.0, 5.1)
%   (4.0, 5.9)
%   (5.0, 6.1)
%   (6.0, 5.9)
%   (7.0, 5.9)
%   (8.0, 5.5)
% };

% \addplot+ coordinates {
%   (1.0, 1.8)
%   (2.0, 3.5)
%   (3.0, 2.9)
%   (4.0, 3.6)
%   (5.0, 3.1)
%   (6.0, 3.1)
%   (7.0, 3.1)
%   (8.0, 2.5)
% };

% \addplot+ coordinates {
%   (1.0, 4.2)
%   (2.0, 6.3)
%   (3.0, 5.2)
%   (4.0, 4.8)
%   (5.0, 3.6)
%   (6.0, 3.4)
%   (7.0, 2.9)
%   (8.0, 2.3)
% };

% \addplot+ coordinates {
%   (1.0, 1.5)
%   (2.0, 2.6)
%   (3.0, 3.0)
%   (4.0, 2.8)
%   (5.0, 2.2)
%   (6.0, 2.2)
%   (7.0, 2.0)
%   (8.0, 2.1)
% };


% \nextgroupplot [
%   title = {(semantic)},
%   xtick={1,2,3,4,5,6,7,8}, 
%                     xticklabels={clean,$PR@\%0.01$,$PR@\%0.1$,$PR@\%1$,$PR@\%5$,$PR@\%10$,$PR@\%20$,$AUC_{val}$},
%                     width=5cm, height=7cm, scale only axis=true,
%                     x tick label style={rotate=50,anchor=east},
%                     title style={at={(current bounding box.south)}, anchor=west}
% ]

% \addplot+ coordinates {
%   (1.0, 1.7)
%   (2.0, 3.0)
%   (3.0, 3.0)
%   (4.0, 3.0)
%   (5.0, 3.3)
%   (6.0, 4.7)
%   (7.0, 3.7)
%   (8.0, 4.0)
% };

% \addplot+ coordinates {
%   (1.0, 6.0)
%   (2.0, 5.3)
%   (3.0, 5.3)
%   (4.0, 5.3)
%   (5.0, 6.7)
%   (6.0, 6.7)
%   (7.0, 7.0)
%   (8.0, 7.7)
% };

% \addplot+ coordinates {
%   (1.0, 7.7)
%   (2.0, 3.3)
%   (3.0, 3.3)
%   (4.0, 3.3)
%   (5.0, 3.0)
%   (6.0, 3.3)
%   (7.0, 3.7)
%   (8.0, 4.0)
% };

% \addplot+ coordinates {
%   (1.0, 7.3)
%   (2.0, 7.0)
%   (3.0, 7.0)
%   (4.0, 7.0)
%   (5.0, 5.3)
%   (6.0, 2.7)
%   (7.0, 5.0)
%   (8.0, 4.3)
% };

% \addplot+ coordinates {
%   (1.0, 5.0)
%   (2.0, 3.7)
%   (3.0, 3.7)
%   (4.0, 3.7)
%   (5.0, 4.3)
%   (6.0, 5.0)
%   (7.0, 4.7)
%   (8.0, 5.3)
% };

% \addplot+ coordinates {
%   (1.0, 5.7)
%   (2.0, 9.0)
%   (3.0, 9.0)
%   (4.0, 9.0)
%   (5.0, 5.3)
%   (6.0, 6.3)
%   (7.0, 6.0)
%   (8.0, 6.0)
% };

% \addplot+ coordinates {
%   (1.0, 1.0)
%   (2.0, 3.3)
%   (3.0, 3.3)
%   (4.0, 3.3)
%   (5.0, 3.3)
%   (6.0, 3.0)
%   (7.0, 2.3)
%   (8.0, 2.3)
% };

% \addplot+ coordinates {
%   (1.0, 6.0)
%   (2.0, 5.3)
%   (3.0, 5.3)
%   (4.0, 5.3)
%   (5.0, 8.7)
%   (6.0, 8.7)
%   (7.0, 7.7)
%   (8.0, 6.3)
% };

% \addplot+ coordinates {
%   (1.0, 3.0)
%   (2.0, 4.3)
%   (3.0, 4.3)
%   (4.0, 4.3)
%   (5.0, 3.3)
%   (6.0, 1.7)
%   (7.0, 3.3)
%   (8.0, 3.0)
% };


\end{groupplot}

\end{tikzpicture}



==> figures/images_auc_auc_cdd10_granular.tex <==
\begin{tikzpicture}[scale=1.0] 
  \draw (2.0,0) -- (10.0,0); 
  \foreach \x in {2,...,10} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (2.9,0) -- (2.9,0.19999999999999998) -- (1.9, 0.19999999999999998) node[anchor=east] {wae}; 
  \draw (3.1,0) -- (3.1,0.5) -- (1.9, 0.5) node[anchor=east] {vae}; 
  \draw (3.4,0) -- (3.4,0.7999999999999999) -- (1.9, 0.7999999999999999) node[anchor=east] {fano}; 
  \draw (3.6,0) -- (3.6,1.0999999999999999) -- (1.9, 1.0999999999999999) node[anchor=east] {aae}; 
  \draw (4.0,0) -- (4.0,1.4) -- (1.9, 1.4) node[anchor=east] {dsvd}; 
  \draw (4.9,0) -- (4.9,1.6999999999999997) -- (1.9, 1.6999999999999997) node[anchor=east] {vaeo}; 
  \draw (5.1,0) -- (5.1,1.7) -- (10.1, 1.7) node[anchor=west] {gano}; 
  \draw (5.4,0) -- (5.4,1.4) -- (10.1, 1.4) node[anchor=west] {\textcolor{gray}{knn}}; 
  \draw (5.7,0) -- (5.7,1.0999999999999999) -- (10.1, 1.0999999999999999) node[anchor=west] {vaek}; 
  \draw (6.4,0) -- (6.4,0.8) -- (10.1, 0.8) node[anchor=west] {\textcolor{gray}{osvm}}; 
  \draw (7.5,0) -- (7.5,0.5) -- (10.1, 0.5) node[anchor=west] {fmgn}; 
  \draw (9.1,0) -- (9.1,0.2) -- (10.1, 0.2) node[anchor=west] {skip}; 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (2.87,0.1) -- (5.430000000000001,0.1); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.37,0.2) -- (5.73,0.2); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.97,0.30000000000000004) -- (6.430000000000001,0.30000000000000004); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (5.069999999999999,0.4) -- (7.53,0.4); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (7.47,0.1) -- (9.129999999999999,0.1); 
 \end{tikzpicture} 


==> figures/images_auc_auc_cdd10_semantic_granular.tex <==
\begin{tikzpicture}[scale=1.0] 
  \draw (2.0,0) -- (9.0,0); 
  \foreach \x in {2,...,9} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (2.4,0) -- (2.4,0.19999999999999998) -- (1.9, 0.19999999999999998) node[anchor=east] {fmgn}; 
  \draw (3.8,0) -- (3.8,0.5) -- (1.9, 0.5) node[anchor=east] {vae}; 
  \draw (4.8,0) -- (4.8,0.7999999999999999) -- (1.9, 0.7999999999999999) node[anchor=east] {fano}; 
  \draw (4.9,0) -- (4.9,1.0999999999999999) -- (1.9, 1.0999999999999999) node[anchor=east] {wae}; 
  \draw (5.0,0) -- (5.0,1.4) -- (1.9, 1.4) node[anchor=east] {aae}; 
  \draw (5.6,0) -- (5.6,1.6999999999999997) -- (1.9, 1.6999999999999997) node[anchor=east] {vaek}; 
  \draw (6.2,0) -- (6.2,1.7) -- (9.1, 1.7) node[anchor=west] {dsvd}; 
  \draw (6.6,0) -- (6.6,1.4) -- (9.1, 1.4) node[anchor=west] {vaeo}; 
  \draw (7.8,0) -- (7.8,1.0999999999999999) -- (9.1, 1.0999999999999999) node[anchor=west] {skip}; 
  \draw (7.8,0) -- (7.8,0.8) -- (9.1, 0.8) node[anchor=west] {\textcolor{gray}{knn}}; 
  \draw (8.1,0) -- (8.1,0.5) -- (9.1, 0.5) node[anchor=west] {gano}; 
  \draw (8.3,0) -- (8.3,0.2) -- (9.1, 0.2) node[anchor=west] {\textcolor{gray}{osvm}}; 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (2.37,0.1) -- (5.63,0.1); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.77,0.3) -- (6.63,0.3); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (4.77,0.4) -- (8.129999999999999,0.4); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (4.87,0.2) -- (8.33,0.2); 
  \node[anchor=center] at (5.5,-0.7) {average model rank};
 \end{tikzpicture} 


==> figures/images_clean_auc_auc_cdd10_granular.tex <==
\begin{tikzpicture}[scale=1.0] 
  \draw (3.0,0) -- (11.0,0); 
  \foreach \x in {3,...,11} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (3.2,0) -- (3.2,0.19999999999999998) -- (2.9, 0.19999999999999998) node[anchor=east] {aae}; 
  \draw (3.6,0) -- (3.6,0.5) -- (2.9, 0.5) node[anchor=east] {vae}; 
  \draw (3.8,0) -- (3.8,0.7999999999999999) -- (2.9, 0.7999999999999999) node[anchor=east] {\textcolor{gray}{knn}}; 
  \draw (4.1,0) -- (4.1,1.0999999999999999) -- (2.9, 1.0999999999999999) node[anchor=east] {wae}; 
  \draw (4.7,0) -- (4.7,1.4) -- (2.9, 1.4) node[anchor=east] {vaek}; 
  \draw (5.2,0) -- (5.2,1.6999999999999997) -- (2.9, 1.6999999999999997) node[anchor=east] {gano}; 
  \draw (5.2,0) -- (5.2,1.7) -- (11.1, 1.7) node[anchor=west] {vaeo}; 
  \draw (5.7,0) -- (5.7,1.4) -- (11.1, 1.4) node[anchor=west] {\textcolor{gray}{osvm}}; 
  \draw (6.0,0) -- (6.0,1.0999999999999999) -- (11.1, 1.0999999999999999) node[anchor=west] {fano}; 
  \draw (7.5,0) -- (7.5,0.8) -- (11.1, 0.8) node[anchor=west] {dsvd}; 
  \draw (9.1,0) -- (9.1,0.5) -- (11.1, 0.5) node[anchor=west] {skip}; 
  \draw (10.1,0) -- (10.1,0.2) -- (11.1, 0.2) node[anchor=west] {fmgn}; 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.1700000000000004,0.1) -- (5.73,0.1); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.5700000000000003,0.2) -- (6.03,0.2); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (5.17,0.30000000000000004) -- (7.53,0.30000000000000004); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (7.47,0.2) -- (9.129999999999999,0.2); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (9.07,0.1) -- (10.129999999999999,0.1); 
 \end{tikzpicture} 


==> figures/images_clean_auc_auc_cdd10_semantic_granular.tex <==
\begin{tikzpicture}[scale=1.0] 
  \draw (3.0,0) -- (10.0,0); 
  \foreach \x in {3,...,10} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (3.4,0) -- (3.4,0.19999999999999998) -- (2.9, 0.19999999999999998) node[anchor=east] {dsvd}; 
  \draw (4.6,0) -- (4.6,0.5) -- (2.9, 0.5) node[anchor=east] {\textcolor{gray}{osvm}}; 
  \draw (4.7,0) -- (4.7,0.7999999999999999) -- (2.9, 0.7999999999999999) node[anchor=east] {vaek}; 
  \draw (4.8,0) -- (4.8,1.0999999999999999) -- (2.9, 1.0999999999999999) node[anchor=east] {\textcolor{gray}{knn}}; 
  \draw (4.8,0) -- (4.8,1.4) -- (2.9, 1.4) node[anchor=east] {vaeo}; 
  \draw (5.2,0) -- (5.2,1.6999999999999997) -- (2.9, 1.6999999999999997) node[anchor=east] {gano}; 
  \draw (5.4,0) -- (5.4,1.7) -- (10.1, 1.7) node[anchor=west] {aae}; 
  \draw (6.6,0) -- (6.6,1.4) -- (10.1, 1.4) node[anchor=west] {fano}; 
  \draw (7.0,0) -- (7.0,1.0999999999999999) -- (10.1, 1.0999999999999999) node[anchor=west] {vae}; 
  \draw (7.2,0) -- (7.2,0.8) -- (10.1, 0.8) node[anchor=west] {wae}; 
  \draw (8.8,0) -- (8.8,0.5) -- (10.1, 0.5) node[anchor=west] {skip}; 
  \draw (9.4,0) -- (9.4,0.2) -- (10.1, 0.2) node[anchor=west] {fmgn}; 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (3.37,0.1) -- (6.63,0.1); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (4.569999999999999,0.3) -- (7.23,0.3); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (5.37,0.4) -- (8.83,0.4); 
  \draw[line width=0.06cm,color=black,draw opacity=1.0] (6.569999999999999,0.2) -- (9.43,0.2); 
  \node[anchor=center] at (6.5,-0.7) {average model rank};
 \end{tikzpicture} 


==> figures/images_total_fit_t_eval_t_vs_auc_per_ac_FINAL.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 0.0cm, horizontal sep = 0.2cm, group size=2 by 1}]

\nextgroupplot [
  xlabel = {avg. rank},
  ylabel = {avg. training time rank},
  ylabel near ticks, yticklabel pos=left,
  ymin = 0.5, ymax=13,
  width=4cm, height=6cm, scale only axis=true,
  grid=major,
  % title = {(fit time)}
]

\addplot+[
  draw = none
] coordinates {
  (4.1, 5.0)
  (4.8, 6.5)
  (3.8, 11.8)
  (5.7, 11.2)
  (6.2, 6.8)
  (6.2, 1.6)
  (7.1, 1.8)
  (8.6, 5.2)
  (3.4, 7.3)
  (5.7, 5.4)
  (5.5, 5.6)
  (3.6, 9.9)
};

\node at (axis cs:4.4, 5.5) {aae};

\node at (axis cs:5.0, 7.0) {dsvd};

\node at (axis cs:4.3, 12.3) {fano};

\node at (axis cs:6.2, 11.7) {fmgn};

\node at (axis cs:6.6, 7.3) {gano};

\node at (axis cs:6.0, 2.2) {knn};

\node at (axis cs:7.6, 2.2) {osvm};

\node at (axis cs:8.2, 5.8) {skip};

\node at (axis cs:3.7, 7.8) {vae};

\node at (axis cs:6.5, 5.5) {vaek};

\node at (axis cs:6.1, 5.8) {vaeo};

\node at (axis cs:3.9, 10.4) {wae};

\nextgroupplot [
  xlabel = {avg. rank},
  ylabel = {avg. prediction time rank},
  ylabel near ticks, yticklabel pos=right,
  ymin = 0.5, ymax=13,
  width=4cm, height=6cm, scale only axis=true,
  % title = {(evaluation time)},
  grid=major,
  % yticklabels={}
]

\addplot+[
  draw = none
] coordinates {
  (4.1, 7.6)
  (4.8, 2.4)
  (3.8, 8.8)
  (5.7, 1.0)
  (6.2, 4.8)
  (6.2, 11.1)
  (7.1, 11.3)
  (8.6, 3.8)
  (3.4, 4.6)
  (5.7, 7.7)
  (5.5, 9.6)
  (3.6, 5.5)
};

\node at (axis cs:4.4, 8.1) {aae};

\node at (axis cs:5.3, 3.1) {dsvd};

\node at (axis cs:4.3, 9.5) {fano};

\node at (axis cs:6.2, 1.7) {fmgn};

\node at (axis cs:6.7, 5.3) {gano};

\node at (axis cs:6.0, 11.6) {knn};

\node at (axis cs:7.4, 11.8) {osvm};

\node at (axis cs:8.5, 4.5) {skip};

\node at (axis cs:3.9, 5.0) {vae};

\node at (axis cs:6.2, 8.4) {vaek};

\node at (axis cs:6.0, 10.0) {vaeo};

\node at (axis cs:4.1, 6.0) {wae};

\end{groupplot}
\end{tikzpicture}



==> figures/tabular_ae_only_box_auc_meanmax_split_vamp.tex <==
\begin{tikzpicture}
\begin{axis}[
	height=12cm,
	width=8cm,
	ymin=0, ymax=47,
	xmin=0, xmax=35,
	ytick={1,3,5,6,7,8,10,11,12,14,15,16,18,19,20,22,23,24,25,27,28,29,31,32,33,35,36,37,39,40,42,43,45,46},
	yticklabels={avae,gano,aae-s-di,aae-s-jc,aae-s-rm,aae-s-rs,aae-sv-di,aae-sv-rm,aae-sv-rs,aae-d-di,aae-d-rm,aae-d-rs,aae-dv-di,aae-dv-rm,aae-dv-rs,vae-s-el,vae-s-jc,vae-s-rm,vae-s-rs,vae-d-el,vae-d-rm,vae-d-rs,vae-c-el,vae-c-rm,vae-c-rs,wae-s-jc,wae-s-rm,wae-s-rs,wae-sv-rm,wae-sv-rs,wae-d-rm,wae-d-rs,wae-dv-rm,wae-dv-rs}
	]
\addplot [fill=lightgray, boxplot prepared={
draw position=1,
lower whisker=34, lower quartile=13.75,
median=21.5, upper quartile=28.25,
upper whisker=34},
] coordinates {};
\addplot [fill=lightgray, boxplot prepared={
draw position=3,
lower whisker=34, lower quartile=3.75,
median=15.0, upper quartile=23.5,
upper whisker=34},
] coordinates {};
\addplot [fill=lime, boxplot prepared={
draw position=5,
lower whisker=30, lower quartile=6.0,
median=12.0, upper quartile=21.25,
upper whisker=30},
] coordinates {};
\addplot [fill=orange, boxplot prepared={
draw position=6,
lower whisker=34, lower quartile=11.5,
median=21.5, upper quartile=26.75,
upper whisker=34},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=7,
lower whisker=33, lower quartile=9.0,
median=16.5, upper quartile=24.25,
upper whisker=33},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=8,
lower whisker=31, lower quartile=6.0,
median=16.0, upper quartile=22.25,
upper whisker=31},
] coordinates {};
\addplot [fill=lime, boxplot prepared={
draw position=10,
lower whisker=32, lower quartile=7.75,
median=12.5, upper quartile=22.25,
upper whisker=32},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=11,
lower whisker=34, lower quartile=8.75,
median=15.0, upper quartile=21.75,
upper whisker=34},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=12,
lower whisker=31, lower quartile=5.0,
median=12.0, upper quartile=21.25,
upper whisker=31},
] coordinates {};
\addplot [fill=lime, boxplot prepared={
draw position=14,
lower whisker=34, lower quartile=5.5,
median=23.0, upper quartile=32.0,
upper whisker=34},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=15,
lower whisker=31, lower quartile=12.75,
median=20.0, upper quartile=25.0,
upper whisker=31},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=16,
lower whisker=31, lower quartile=7.0,
median=14.5, upper quartile=21.25,
upper whisker=31},
] coordinates {};
\addplot [fill=lime, boxplot prepared={
draw position=18,
lower whisker=34, lower quartile=3.0,
median=26.0, upper quartile=33.25,
upper whisker=34},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=19,
lower whisker=33, lower quartile=10.75,
median=19.0, upper quartile=27.25,
upper whisker=33},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=20,
lower whisker=33, lower quartile=7.0,
median=15.0, upper quartile=25.25,
upper whisker=33},
] coordinates {};
\addplot [fill=magenta, boxplot prepared={
draw position=22,
lower whisker=32, lower quartile=5.0,
median=16.0, upper quartile=23.0,
upper whisker=32},
] coordinates {};
\addplot [fill=orange, boxplot prepared={
draw position=23,
lower whisker=33, lower quartile=11.5,
median=18.0, upper quartile=23.0,
upper whisker=33},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=24,
lower whisker=34, lower quartile=6.0,
median=12.5, upper quartile=23.0,
upper whisker=34},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=25,
lower whisker=31, lower quartile=3.0,
median=12.5, upper quartile=20.25,
upper whisker=31},
] coordinates {};
\addplot [fill=magenta, boxplot prepared={
draw position=27,
lower whisker=33, lower quartile=4.5,
median=9.0, upper quartile=22.0,
upper whisker=33},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=28,
lower whisker=33, lower quartile=2.0,
median=11.0, upper quartile=22.25,
upper whisker=33},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=29,
lower whisker=32, lower quartile=2.0,
median=5.5, upper quartile=20.0,
upper whisker=32},
] coordinates {};
\addplot [fill=magenta, boxplot prepared={
draw position=31,
lower whisker=34, lower quartile=10.5,
median=21.5, upper quartile=31.0,
upper whisker=34},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=32,
lower whisker=34, lower quartile=7.25,
median=9.0, upper quartile=18.25,
upper whisker=34},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=33,
lower whisker=33, lower quartile=7.75,
median=16.5, upper quartile=25.0,
upper whisker=33},
] coordinates {};
\addplot [fill=orange, boxplot prepared={
draw position=35,
lower whisker=34, lower quartile=11.25,
median=22.5, upper quartile=31.25,
upper whisker=34},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=36,
lower whisker=30, lower quartile=5.0,
median=11.5, upper quartile=18.25,
upper whisker=30},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=37,
lower whisker=33, lower quartile=3.0,
median=7.0, upper quartile=17.25,
upper whisker=33},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=39,
lower whisker=32, lower quartile=5.0,
median=10.0, upper quartile=20.25,
upper whisker=32},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=40,
lower whisker=31, lower quartile=3.0,
median=7.0, upper quartile=15.25,
upper whisker=31},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=42,
lower whisker=31, lower quartile=2.0,
median=7.5, upper quartile=18.0,
upper whisker=31},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=43,
lower whisker=31, lower quartile=2.0,
median=6.0, upper quartile=15.75,
upper whisker=31},
] coordinates {};
\addplot [fill=cyan, boxplot prepared={
draw position=45,
lower whisker=33, lower quartile=6.0,
median=10.5, upper quartile=17.25,
upper whisker=33},
] coordinates {};
\addplot [fill=red, boxplot prepared={
draw position=46,
lower whisker=33, lower quartile=3.0,
median=7.0, upper quartile=13.0,
upper whisker=33},
] coordinates {};
\end{axis}
\end{tikzpicture}


==> figures/tabular_auc_auc_cdd10.tex <==
\begin{tikzpicture}[scale=0.45] 
  \draw (2.0,0) -- (23.0,0); 
  \foreach \x in {2,...,23} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (2.9,0) -- (2.9,0.5) -- (1.9, 0.5) node[anchor=east] {\textcolor{gray}{osvm}}; 
  \draw (6.5,0) -- (6.5,1.0999999999999999) -- (1.9, 1.0999999999999999) node[anchor=east] {vae}; 
  \draw (6.8,0) -- (6.8,1.6999999999999997) -- (1.9, 1.6999999999999997) node[anchor=east] {vaeo}; 
  \draw (6.9,0) -- (6.9,2.3) -- (1.9, 2.3) node[anchor=east] {aae}; 
  \draw (7.0,0) -- (7.0,2.9) -- (1.9, 2.9) node[anchor=east] {wae}; 
  \draw (8.4,0) -- (8.4,3.4999999999999996) -- (1.9, 3.4999999999999996) node[anchor=east] {\textcolor{gray}{knn}}; 
  \draw (8.9,0) -- (8.9,4.1000000000000005) -- (1.9, 4.1000000000000005) node[anchor=east] {maf}; 
  \draw (9.0,0) -- (9.0,4.7) -- (1.9, 4.7) node[anchor=east] {rnvp}; 
  \draw (10.3,0) -- (10.3,5.3) -- (1.9, 5.3) node[anchor=east] {gano}; 
  \draw (10.7,0) -- (10.7,5.9) -- (1.9, 5.9) node[anchor=east] {sptn}; 
  \draw (11.0,0) -- (11.0,6.5) -- (1.9, 6.5) node[anchor=east] {vaek}; 
  \draw (11.4,0) -- (11.4,7.1) -- (1.9, 7.1) node[anchor=east] {\textcolor{gray}{abod}}; 
  \draw (11.4,0) -- (11.4,6.8) -- (23.1, 6.8) node[anchor=west] {\textcolor{gray}{lof}}; 
  \draw (11.4,0) -- (11.4,6.2) -- (23.1, 6.2) node[anchor=west] {fmgn}; 
  \draw (12.0,0) -- (12.0,5.6) -- (23.1, 5.6) node[anchor=west] {gan}; 
  \draw (12.1,0) -- (12.1,5.0) -- (23.1, 5.0) node[anchor=west] {rpn}; 
  \draw (13.4,0) -- (13.4,4.4) -- (23.1, 4.4) node[anchor=west] {avae}; 
  \draw (14.3,0) -- (14.3,3.8) -- (23.1, 3.8) node[anchor=west] {\textcolor{gray}{pidf}}; 
  \draw (14.5,0) -- (14.5,3.2) -- (23.1, 3.2) node[anchor=west] {\textcolor{gray}{if}}; 
  \draw (14.9,0) -- (14.9,2.6) -- (23.1, 2.6) node[anchor=west] {\textcolor{gray}{hbos}}; 
  \draw (16.1,0) -- (16.1,1.9999999999999998) -- (23.1, 1.9999999999999998) node[anchor=west] {\textcolor{gray}{loda}}; 
  \draw (16.2,0) -- (16.2,1.4) -- (23.1, 1.4) node[anchor=west] {dsvd}; 
  \draw (19.8,0) -- (19.8,0.8) -- (23.1, 0.8) node[anchor=west] {dagm}; 
  \draw (22.3,0) -- (22.3,0.2) -- (23.1, 0.2) node[anchor=west] {mgal}; 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (2.87,0.15) -- (7.03,0.15); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (6.47,0.3) -- (11.43,0.3); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (6.77,0.44999999999999996) -- (12.129999999999999,0.44999999999999996); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (8.370000000000001,0.6) -- (13.43,0.6); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (8.870000000000001,0.75) -- (14.33,0.75); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (10.270000000000001,0.9) -- (14.93,0.9); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (10.67,1.05) -- (16.130000000000003,1.05); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (10.97,1.2) -- (16.23,1.2); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (14.47,0.3) -- (19.830000000000002,0.3); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (19.77,0.15) -- (22.330000000000002,0.15); 
 \end{tikzpicture} 


==> figures/tabular_clean_auc_auc_cdd10.tex <==
\begin{tikzpicture}[scale=0.65] 
  \draw (6.0,0) -- (21.0,0); 
  \foreach \x in {6,...,21} \draw (\x,0.10) -- (\x,-0.10) node[anchor=north]{$\x$}; 
  \draw (6.0,0) -- (6.0,0.30000000000000004) -- (5.9, 0.30000000000000004) node[anchor=east] {\textcolor{gray}{knn}}; 
  \draw (6.0,0) -- (6.0,0.7000000000000001) -- (5.9, 0.7000000000000001) node[anchor=east] {\textcolor{gray}{osvm}}; 
  \draw (7.1,0) -- (7.1,1.1) -- (5.9, 1.1) node[anchor=east] {rnvp}; 
  \draw (7.2,0) -- (7.2,1.5) -- (5.9, 1.5) node[anchor=east] {maf}; 
  \draw (7.4,0) -- (7.4,1.9) -- (5.9, 1.9) node[anchor=east] {sptn}; 
  \draw (8.0,0) -- (8.0,2.3000000000000003) -- (5.9, 2.3000000000000003) node[anchor=east] {\textcolor{gray}{lof}}; 
  \draw (8.6,0) -- (8.6,2.7) -- (5.9, 2.7) node[anchor=east] {\textcolor{gray}{abod}}; 
  \draw (8.6,0) -- (8.6,3.1) -- (5.9, 3.1) node[anchor=east] {\textcolor{gray}{if}}; 
  \draw (9.0,0) -- (9.0,3.5) -- (5.9, 3.5) node[anchor=east] {wae}; 
  \draw (10.4,0) -- (10.4,3.9) -- (5.9, 3.9) node[anchor=east] {vae}; 
  \draw (10.7,0) -- (10.7,4.300000000000001) -- (5.9, 4.300000000000001) node[anchor=east] {vaek}; 
  \draw (11.3,0) -- (11.3,4.700000000000001) -- (5.9, 4.700000000000001) node[anchor=east] {\textcolor{gray}{hbos}}; 
  \draw (11.6,0) -- (11.6,4.6000000000000005) -- (21.1, 4.6000000000000005) node[anchor=west] {gano}; 
  \draw (11.6,0) -- (11.6,4.2) -- (21.1, 4.2) node[anchor=west] {vaeo}; 
  \draw (12.5,0) -- (12.5,3.8000000000000003) -- (21.1, 3.8000000000000003) node[anchor=west] {aae}; 
  \draw (12.5,0) -- (12.5,3.4000000000000004) -- (21.1, 3.4000000000000004) node[anchor=west] {\textcolor{gray}{pidf}}; 
  \draw (14.8,0) -- (14.8,3.0000000000000004) -- (21.1, 3.0000000000000004) node[anchor=west] {fmgn}; 
  \draw (15.4,0) -- (15.4,2.6000000000000005) -- (21.1, 2.6000000000000005) node[anchor=west] {gan}; 
  \draw (16.2,0) -- (16.2,2.2) -- (21.1, 2.2) node[anchor=west] {avae}; 
  \draw (16.6,0) -- (16.6,1.8) -- (21.1, 1.8) node[anchor=west] {dsvd}; 
  \draw (18.3,0) -- (18.3,1.4000000000000001) -- (21.1, 1.4000000000000001) node[anchor=west] {\textcolor{gray}{loda}}; 
  \draw (19.5,0) -- (19.5,1.0) -- (21.1, 1.0) node[anchor=west] {rpn}; 
  \draw (19.7,0) -- (19.7,0.6000000000000001) -- (21.1, 0.6000000000000001) node[anchor=west] {dagm}; 
  \draw (20.6,0) -- (20.6,0.2) -- (21.1, 0.2) node[anchor=west] {mgal}; 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (5.97,0.13) -- (12.53,0.13); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (7.17,0.26) -- (14.83,0.26); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (7.97,0.39) -- (15.43,0.39); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (8.57,0.52) -- (16.23,0.52); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (8.97,0.65) -- (16.630000000000003,0.65); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (10.67,0.78) -- (18.330000000000002,0.78); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (12.47,0.91) -- (19.73,0.91); 
  \draw[line width=0.03cm,color=black,draw opacity=1.0] (14.770000000000001,0.13) -- (20.630000000000003,0.13); 
 \end{tikzpicture} 


==> figures/tabular_total_fit_t_eval_t_vs_auc_FINAL.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep = 0.0cm, horizontal sep = 0.2cm, group size=2 by 1}]

\nextgroupplot [
  xlabel = {avg. rank},
  ylabel = {avg. training time rank},
  ylabel near ticks, yticklabel pos=left,
  ymin = 0.5, ymax=25,
  width=4cm, height=6cm, scale only axis=true,
  grid=major,
  % title = {(fit time)}
]

\addplot+[
  draw = none
] coordinates {
  (6.9, 11.3)
  (11.4, 8.8)
  (13.4, 12.7)
  (19.8, 16.2)
  (16.2, 10.9)
  (11.4, 18.8)
  (12.0, 16.2)
  (10.3, 9.7)
  (14.9, 4.4)
  (14.5, 5.0)
  (8.4, 2.4)
  (16.1, 3.4)
  (11.4, 2.6)
  (8.9, 21.8)
  % (22.3, 19.4)
  (2.9, 3.4)
  (14.3, 15.1)
  (9.0, 23.3)
  (12.1, 7.6)
  (10.7, 23.0)
  (6.5, 12.1)
  (11.0, 16.3)
  (6.8, 14.9)
  (7.0, 20.1)
};

\node at (axis cs:8.2, 12.0) {aae};

\node at (axis cs:13.1, 9.7) {abod};

\node at (axis cs:13.9, 13.3) {avae};

\node at (axis cs:18.9, 16.9) {dagm};

\node at (axis cs:16.7, 11.8) {dsvd};

\node at (axis cs:11.9, 19.5) {fmgn};

\node at (axis cs:13.0, 17.0) {gan};

\node at (axis cs:10.8, 10.3) {gano};

\node at (axis cs:16.8, 5.1) {hbos};

\node at (axis cs:14.1, 5.8) {if};

\node at (axis cs:8.8, 3.2) {knn};

\node at (axis cs:17.8, 2.9) {loda};

\node at (axis cs:11.6, 3.4) {lof};

\node at (axis cs:11.0, 21.8) {maf};

% \node at (axis cs:22.8, 20.0) {mgal};

\node at (axis cs:3.4, 4.1) {osvm};

\node at (axis cs:14.8, 15.7) {pidf};

\node at (axis cs:9.1, 24.0) {rnvp};

\node at (axis cs:13.6, 8.0) {rpn};

\node at (axis cs:12.8, 23.7) {sptn};

\node at (axis cs:7.0, 12.7) {vae};

\node at (axis cs:9.3, 17.0) {vaek};

\node at (axis cs:7.3, 15.6) {vaeo};

\node at (axis cs:7.5, 20.8) {wae};

\nextgroupplot [
  xlabel = {avg. rank},
  ylabel = {avg. prediction time rank},
  ylabel near ticks, yticklabel pos=right,
  ymin = 0.5, ymax=25,
  width=4cm, height=6cm, scale only axis=true,
  % title = {(evaluation time)},
  grid=major,
  % yticklabels={}
]

\addplot+[
  draw = none
] coordinates {
  (6.9, 13.3)    
  (11.4, 23.8)    
  (13.4, 21.8)
  (19.8, 1.3)
  (16.2, 7.0)
  (11.4, 2.3)
  (12.0, 2.2)
  (10.3, 5.6)
  (14.9, 4.4)
  (14.5, 16.0)
  (8.4, 15.1)
  (16.1, 10.4)
  (11.4, 11.5)
  (8.9, 12.2)
  % (22.3, 10.0)
  (2.9, 10.1)
  (14.3, 22.6)
  (9.0, 8.7)
  (12.1, 10.5)
  (10.7, 17.0)
  (6.5, 18.4)
  (11.0, 18.0)
  (6.8, 14.5)
  (7.0, 19.1)
};

\node at (axis cs:5.5, 13.8) {aae};

\node at (axis cs:11.9, 24.5) {abod};

\node at (axis cs:11.9, 22.4) {avae};

\node at (axis cs:18.3, 2.0) {dagm};

\node at (axis cs:16.7, 7.8) {dsvd};

\node at (axis cs:10.0, 3.0) {fmgn};

\node at (axis cs:13.5, 2.9) {gan};

\node at (axis cs:10.8, 6.3) {gano};

\node at (axis cs:15.4, 5.2) {hbos};

\node at (axis cs:15.1, 16.8) {if};

\node at (axis cs:8.9, 16.0) {knn};

\node at (axis cs:16.6, 11.2) {loda};

\node at (axis cs:12.3, 12.3) {lof};

\node at (axis cs:9.4, 12.8) {maf};

% \node at (axis cs:22.8, 10.7) {mgal};

\node at (axis cs:3.4, 10.7) {osvm};

\node at (axis cs:14.8, 23.3) {pidf};

\node at (axis cs:9.5, 9.3) {rnvp};

\node at (axis cs:13.7, 9.8) {rpn};

\node at (axis cs:8.9, 17.5) {sptn};

\node at (axis cs:5.0, 19.0) {vae};

\node at (axis cs:11.5, 18.9) {vaek};

\node at (axis cs:6.0, 15.2) {vaeo};

\node at (axis cs:5.5, 19.8) {wae};

\end{groupplot}
\end{tikzpicture}



==> images/airplane.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
  \usetikzlibrary{positioning}

  \node[picture format]                   (A1)        
  {\includegraphics[scale=0.65]{images/loi/CIFAR10_airplane_normal-loi_noname.pdf}};
  
  %"blpix", "vae", "vaeo", "vaek", "aae", "wae", "gano", "skip", "osvm", "knn", "fmgn", "fano", "dsvd"
  \node[anchor=north east] (A3) at (A1.north west) {\ \ \ \ \ \ };
  \node[below = 0.3cm of A3] (A4) {blpix};
  \node[below = 1.0cm of A4] (A5) {\ \ vae};
  \node[below = 1.0cm of A5] (A6) {\ vaeo};
  \node[below = 1.0cm of A6] (A7) {\ vaek};
  \node[below = 1.0cm of A7] (A8) {\ \ aae};
  \node[below = 1.0cm of A8] (A9) {\ \ wae};
  \node[below = 1.0cm of A9] (A10) {\ gano};
  \node[below = 1.0cm of A10] (A11) {\ skip};
  \node[below = 1.0cm of A11] (A12) {\ osvm};
  \node[below = 1.0cm of A12] (A13) {\ \ knn};
  \node[below = 1.0cm of A13] (A14) {\ fmgn};
  \node[below = 1.0cm of A14] (A15) {\ fano};
  \node[below = 0.95cm of A15] (A16) {\ dsvd};
  
  
  \node[anchor=north west] (B3) at (A1.north east) {\ \ \ \ };
  \node[below = 0.3cm of B3] (B4) {0.68};
  \node[below = 0.99cm of B4] (B5) {0.68};
  \node[below = 0.95cm of B5] (B6) {0.68};
  \node[below = 0.95cm of B6] (B7) {0.68};
  \node[below = 0.99cm of B7] (B8) {0.69};
  \node[below = 0.99cm of B8] (B9) {0.68};
  \node[below = 0.99cm of B9] (B10) {0.65};
  \node[below = 0.99cm of B10] (B11) {0.76};
  \node[below = 0.99cm of B11] (B12) {0.72};
  \node[below = 0.95cm of B12] (B13) {0.70};
  \node[below = 0.99cm of B13] (B14) {0.81};
  \node[below = 0.99cm of B14] (B15) {0.77};
  \node[below = 0.95cm of B15] (B16) {0.75};
  
  
  %% Captions
  \node[anchor=south] (E1) at (A1.north) {\bfseries Examples};
  \node[anchor=south] (E2) at (A3.north) {\bfseries Model};
  \node[anchor=south] (E3) at (B3.north) {\bfseries AUC};
  

\end{tikzpicture}

==> images/figs/fmgan-loi-colored.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
  \usetikzlibrary{positioning}

  \node[picture format]                   (A1)        
  {\includegraphics[width=2.05in]{images/loi-colored/MNIST_fmgan_normal-colored_loi.pdf}};
  \node[picture format,anchor=north west] (A2) at (A1.north east)
  {\includegraphics[width=2.05in]{images/loi-colored/MNIST_fmgan_anomal-colored_loi.pdf}};
  
  \node[anchor=north east] (A4) at (A1.north west) {0};
  \node[below = 0.03cm of A4] (A5) {1};
  \node[below = 0.03cm of A5] (A6) {2};
  \node[below = 0.03cm of A6] (A7) {3};
  \node[below = 0.03cm of A7] (A8) {4};
  \node[below = 0.03cm of A8] (A9) {5};
  \node[below = 0.03cm of A9] (A10) {6};
  \node[below = 0.03cm of A10] (A11) {7};
  \node[below = 0.03cm of A11] (A12) {8};
  \node[below = 0.03cm of A12] (A13) {9};
  
  %\node[anchor=north] (F0) at (A2.south) {MNIST};
  \node[anchor=north] (F0) at (A2.south) { \ };
  \node[left = 1.85cm of F0] (F00) {MNIST};
  
  \node[picture format,anchor=north]            (B2) at (F0.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/FashionMNIST_fmgan_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (B1) at (B2.north west) {\includegraphics[width=2.05in]{images/loi-colored/FashionMNIST_fmgan_normal-colored_loi.pdf}};
  
  \node[anchor=north east] (B4) at (B1.north west) {ankle boot};
  \node[below = 0.01cm of B4] (B5) {\ \ \ \ \ \ \ \ bag};
  \node[below = 0.01cm of B5] (B6) {\ \ \ \ \ \ \ coat};
  \node[below = 0.01cm of B6] (B7) {\ \ \ \ \ \ dress};
  \node[below = 0.01cm of B7] (B8) {\ \ \  pullover};
  \node[below = 0.01cm of B8] (B9) {\ \ \ \ \ sandal};
  \node[below = 0.01cm of B9] (B10) {\ \ \ \ \ \ \ shirt};
  \node[below = 0.01cm of B10] (B11) {\ \ \ \ sneaker};
  \node[below = 0.01cm of B11] (B12) {\ \ \ \ \ t-shirt};
  \node[below = 0.01cm of B12] (B13) {\ \ \ \ trouser};
  
  %\node[anchor=north] (F1) at (B2.south) {FashionMNIST};
  \node[anchor=north] (F1) at (B2.south) { \ };
  \node[left = 1.25cm of F1] (F11) {FashionMNIST};
  
  \node[picture format,anchor=north]            (C2) at (F1.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/CIFAR10_fmgan_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (C1) at (C2.north west) {\includegraphics[width=2.05in]{images/loi-colored/CIFAR10_fmgan_normal-colored_loi.pdf}};

  
  \node[anchor=north east] (C4) at (C1.north west) {\ \ \ \ airplane};
  \node[below = 0.005cm of C4] (C5) {automobile};
  \node[below = 0.005cm of C5] (C6) {\ \ \ \ \ \ \ \ bird};
  \node[below = 0.005cm of C6] (C7) {\ \ \ \ \ \ \ \ \ cat};
  \node[below = 0.005cm of C7] (C8) {\ \ \ \ \ \ \ \ dear};
  \node[below = 0.005cm of C8] (C9) {\ \ \ \ \ \ \ \ \ dog};
  \node[below = 0.005cm of C9] (C10) {\ \ \ \ \ \ \ \ frog};
  \node[below = 0.005cm of C10] (C11) {\ \ \ \ \ \ \ horse};
  \node[below = 0.005cm of C11] (C12) {\ \ \ \ \ \ \ \ ship};
  \node[below = 0.005cm of C12] (C13) {\ \ \ \ \ \ \ truck};
  
  \node[anchor=north] (F2) at (C2.south) { \ };
  %\node[anchor=north] (F2) at (C2.south) {CIFAR10};
  \node[left = 1.65cm of F2] (F22) {CIFAR10};
  
  \node[picture format,anchor=north]            (D2) at (F2.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/SVHN2_fmgan_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (D1) at (D2.north west) {\includegraphics[width=2.05in]{images/loi-colored/SVHN2_fmgan_normal-colored_loi.pdf}};
  \node[anchor=north east] (D4) at (D1.north west) {0};
  \node[below = 0.03cm of D4] (D5) {1};
  \node[below = 0.03cm of D5] (D6) {2};
  \node[below = 0.03cm of D6] (D7) {3};
  \node[below = 0.03cm of D7] (D8) {4};
  \node[below = 0.03cm of D8] (D9) {5};
  \node[below = 0.03cm of D9] (D10) {6};
  \node[below = 0.03cm of D10] (D11) {7};
  \node[below = 0.03cm of D11] (D12) {8};
  \node[below = 0.03cm of D12] (D13) {9};
  

    %\node[anchor=north] (F3) at (D2.south) {SVHN2};
  \node[anchor=north] (F3) at (D2.south) { \ };
  \node[left = 1.8cm of F3] (F33) {SVHN2};
  %% Captions
  \node[anchor=south] (E1) at (A1.north) {\bfseries Most normal};
  \node[anchor=south] (E2) at (A2.north) {\bfseries Most anomalous};
  \node[anchor=south] (E4) at (A4.north) {\bfseries NC};

\end{tikzpicture}

==> images/figs/mnistc-fanogan-notag.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
    
    \node[picture format]                   (A1)        
    {\includegraphics[width=2.05in]{images/MNIST-c/fAnoGAN-normal-colored-mnistc.pdf}};
    \node[picture format,anchor=north west] (A2) at (A1.north east)
    {\includegraphics[width=2.05in]{images/MNIST-c/fAnoGAN-anomal-colored-mnistc.pdf}};
    
    
    
    \node[anchor=north east] (A3) at (A1.north west) { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.300cm of A3] (A4) {canny edges \ \ \  };
    \node[anchor=north, below = 0.008cm of A4] (A5) {dotted line \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A5] (A6) {fog \ \ \ \ \ \ \ \ \ \ \ \ \  };
    \node[anchor=north, below = 0.008cm of A6] (A7) {glass blur \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A7] (A8) {impulse noise \ };
    \node[anchor=north, below = 0.008cm of A8] (A9) {motion blur \ \ \  };
    \node[anchor=north, below = 0.008cm of A9] (A10) {rotate \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A10] (A11) {scale \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A11] (A12) {shear \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A12] (A13) {shot noise \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A13] (A14) {spatter \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A14] (A15) {stripe \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A15] (A16) {translate \ \ \ \ \ \ \ };
    
    \node[anchor=north, above = 0.005cm of A4] (AA) {brightness \ \ \ \ \ };

\end{tikzpicture}


==> images/figs/mnistc-ocsvm-notag.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
    
    \node[picture format]                   (A1)        
    {\includegraphics[width=2.05in]{images/MNIST-c/ocsvm-normal-colored-mnistc.pdf}};
    \node[picture format,anchor=north west] (A2) at (A1.north east)
    {\includegraphics[width=2.05in]{images/MNIST-c/ocsvm-anomal-colored-mnistc.pdf}};
    
    
    
    \node[anchor=north east] (A3) at (A1.north west) { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.300cm of A3] (A4) {canny edges \ \ \  };
    \node[anchor=north, below = 0.008cm of A4] (A5) {dotted line \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A5] (A6) {fog \ \ \ \ \ \ \ \ \ \ \ \ \  };
    \node[anchor=north, below = 0.008cm of A6] (A7) {glass blur \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A7] (A8) {impulse noise \ };
    \node[anchor=north, below = 0.008cm of A8] (A9) {motion blur \ \ \  };
    \node[anchor=north, below = 0.008cm of A9] (A10) {rotate \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A10] (A11) {scale \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A11] (A12) {shear \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A12] (A13) {shot noise \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A13] (A14) {spatter \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A14] (A15) {stripe \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A15] (A16) {translate \ \ \ \ \ \ \ };
    
    \node[anchor=north, above = 0.005cm of A4] (AA) {brightness \ \ \ \ \ };


\end{tikzpicture}


==> images/figs/mnistc-wae.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
    
    \node[picture format]                   (A1)        
    {\includegraphics[width=2.05in]{images/MNIST-c/wae-normal-colored-mnistc.pdf}};
    \node[picture format,anchor=north west] (A2) at (A1.north east)
    {\includegraphics[width=2.05in]{images/MNIST-c/wae-anomal-colored-mnistc.pdf}};
    
    
    
    \node[anchor=north east] (A3) at (A1.north west) { \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.300cm of A3] (A4) {canny edges \ \ \  };
    \node[anchor=north, below = 0.008cm of A4] (A5) {dotted line \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A5] (A6) {fog \ \ \ \ \ \ \ \ \ \ \ \ \ \  };
    \node[anchor=north, below = 0.008cm of A6] (A7) {glass blur \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A7] (A8) {impulse noise \ };
    \node[anchor=north, below = 0.008cm of A8] (A9) {motion blur \ \ \  };
    \node[anchor=north, below = 0.008cm of A9] (A10) {rotate \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A10] (A11) {scale \ \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A11] (A12) {shear \ \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A12] (A13) {shot noise \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A13] (A14) {spatter \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A14] (A15) {stripe \ \ \ \ \ \ \ \ \ \ \ };
    \node[anchor=north, below = 0.008cm of A15] (A16) {translate \ \ \ \ \ \ \ };
    
    \node[anchor=north, above = 0.005cm of A4] (AA) {brightness \ \ \ \ \ };


  %% Captions
  \node[anchor=south] (E1) at (A1.north) {\bfseries Most normal};
  \node[anchor=south] (E2) at (A2.north) {\bfseries Most anomalous};

\end{tikzpicture}


==> images/figs/mvtec-fmgan-notag.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]

  \node[picture format]                   (A1)        
  {\includegraphics[width=3.0in]{images/MVTec/fmgan-normal-colored-less-mvtec.pdf}};
  \node[picture format,anchor=north west] (A2) at (A1.north east)
  {\includegraphics[width=3.0in]{images/MVTec/fmgan-anomal-colored-less-mvtec.pdf}};
  

  
  \node[anchor=north east] (A3) at (A1.north west) {\ \ \ \ \ \ \ \ \ \ \ \ };
  \node[anchor=north, below = 4pt of A3] (A4) {grid  \ \ \ \ \ \ \ };
  \node[anchor=north, below = 21pt of A4] (A6) {wood  \ \ \ \ \ \ };
  \node[anchor=north, below = 22pt of A6] (A7) {transistor};

\end{tikzpicture}

==> images/figs/mvtec-ocsvm-notag.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]

  \node[picture format]                   (A1)        
  {\includegraphics[width=3.0in]{images/MVTec/ocsvm-normal-colored-less-mvtec.pdf}};
  \node[picture format,anchor=north west] (A2) at (A1.north east)
  {\includegraphics[width=3.0in]{images/MVTec/ocsvm-anomal-colored-less-mvtec.pdf}};
  

  
  \node[anchor=north east] (A3) at (A1.north west) {\ \ \ \ \ \ \ \ \ \ \ \ };
  \node[anchor=north, below = 4pt of A3] (A4) {grid  \ \ \ \ \ \ \ };
  %\node[anchor=north, below = 10pt of A4] (A5) {\ \ \ \ \ \ };
  \node[anchor=north, below = 21pt of A4] (A6) {wood  \ \ \ \ \ \ };
  \node[anchor=north, below = 22pt of A6] (A7) {transistor};
  %\node[anchor=north, below = 1pt of A7] (A8) {test5};
  %\node[anchor=north, below = 1pt of A8] (A9) {test6};
  %\node[anchor=north, below = 1pt of A9] (A10) {test7};
  %\node[anchor=north, below = 1pt of A10] (A11) {test8};
  %\node[anchor=north, below = 1pt of A11] (A12) {test9};


\end{tikzpicture}

==> images/figs/mvtec-wae.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]

  \node[picture format]                   (A1)        
  {\includegraphics[width=3.0in]{images/MVTec/wae-normal-colored-less-mvtec.pdf}};
  \node[picture format,anchor=north west] (A2) at (A1.north east)
  {\includegraphics[width=3.0in]{images/MVTec/wae-anomal-colored-less-mvtec.pdf}};
  

  
  \node[anchor=north east] (A3) at (A1.north west) {\ \ \ \ \ \ \ \ \ \ \ \ };
  \node[anchor=north, below = 4pt of A3] (A4) {grid  \ \ \ \ \ \ \ };
  \node[anchor=north, below = 21pt of A4] (A6) {wood  \ \ \ \ \ \ };
  \node[anchor=north, below = 22pt of A6] (A7) {transistor};


  %% Captions
  \node[anchor=south] (E1) at (A1.north) {\bfseries Most normal};
  \node[anchor=south] (E2) at (A2.north) {\bfseries Most anomalous};

\end{tikzpicture}

==> images/figs/wae-loi-colored.tikz <==
\begin{tikzpicture}[picture format/.style={inner sep=1pt,}]
  \usetikzlibrary{positioning}

  \node[picture format]                   (A1)        
  {\includegraphics[width=2.05in]{images/loi-colored/MNIST_wae_normal-colored_loi.pdf}};
  \node[picture format,anchor=north west] (A2) at (A1.north east)
  {\includegraphics[width=2.05in]{images/loi-colored/MNIST_wae_anomal-colored_loi.pdf}};
  
  \node[anchor=north east] (A4) at (A1.north west) {0};
  \node[below = 0.03cm of A4] (A5) {1};
  \node[below = 0.03cm of A5] (A6) {2};
  \node[below = 0.03cm of A6] (A7) {3};
  \node[below = 0.03cm of A7] (A8) {4};
  \node[below = 0.03cm of A8] (A9) {5};
  \node[below = 0.03cm of A9] (A10) {6};
  \node[below = 0.03cm of A10] (A11) {7};
  \node[below = 0.03cm of A11] (A12) {8};
  \node[below = 0.03cm of A12] (A13) {9};
  
  %\node[anchor=north] (F0) at (A2.south) {MNIST};
  \node[anchor=north] (F0) at (A2.south) { \ };
  \node[left = 1.85cm of F0] (F00) {MNIST};
  
  \node[picture format,anchor=north]            (B2) at (F0.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/FashionMNIST_wae_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (B1) at (B2.north west) {\includegraphics[width=2.05in]{images/loi-colored/FashionMNIST_wae_normal-colored_loi.pdf}};
  
  \node[anchor=north east] (B4) at (B1.north west) {ankle boot};
  \node[below = 0.01cm of B4] (B5) {\ \ \ \ \ \ \ \ bag};
  \node[below = 0.01cm of B5] (B6) {\ \ \ \ \ \ \ coat};
  \node[below = 0.01cm of B6] (B7) {\ \ \ \ \ \ dress};
  \node[below = 0.01cm of B7] (B8) {\ \ \  pullover};
  \node[below = 0.01cm of B8] (B9) {\ \ \ \ \ sandal};
  \node[below = 0.01cm of B9] (B10) {\ \ \ \ \ \ \ shirt};
  \node[below = 0.01cm of B10] (B11) {\ \ \ \ sneaker};
  \node[below = 0.01cm of B11] (B12) {\ \ \ \ \ t-shirt};
  \node[below = 0.01cm of B12] (B13) {\ \ \ \ trouser};
  
  %\node[anchor=north] (F1) at (B2.south) {FashionMNIST};
  \node[anchor=north] (F1) at (B2.south) { \ };
  \node[left = 1.25cm of F1] (F11) {FashionMNIST};
  
  \node[picture format,anchor=north]            (C2) at (F1.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/CIFAR10_wae_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (C1) at (C2.north west) {\includegraphics[width=2.05in]{images/loi-colored/CIFAR10_wae_normal-colored_loi.pdf}};

  
  \node[anchor=north east] (C4) at (C1.north west) {\ \ \ \ airplane};
  \node[below = 0.005cm of C4] (C5) {automobile};
  \node[below = 0.005cm of C5] (C6) {\ \ \ \ \ \ \ \ bird};
  \node[below = 0.005cm of C6] (C7) {\ \ \ \ \ \ \ \ \ cat};
  \node[below = 0.005cm of C7] (C8) {\ \ \ \ \ \ \ \ dear};
  \node[below = 0.005cm of C8] (C9) {\ \ \ \ \ \ \ \ \ dog};
  \node[below = 0.005cm of C9] (C10) {\ \ \ \ \ \ \ \ frog};
  \node[below = 0.005cm of C10] (C11) {\ \ \ \ \ \ \ horse};
  \node[below = 0.005cm of C11] (C12) {\ \ \ \ \ \ \ \ ship};
  \node[below = 0.005cm of C12] (C13) {\ \ \ \ \ \ \ truck};
  
  \node[anchor=north] (F2) at (C2.south) { \ };
  %\node[anchor=north] (F2) at (C2.south) {CIFAR10};
  \node[left = 1.65cm of F2] (F22) {CIFAR10};
  
  \node[picture format,anchor=north]            (D2) at (F2.south)      
  {\includegraphics[width=2.05in]{images/loi-colored/SVHN2_wae_anomal-colored_loi.pdf}};
  \node[picture format,anchor=north east]       (D1) at (D2.north west) {\includegraphics[width=2.05in]{images/loi-colored/SVHN2_wae_normal-colored_loi.pdf}};
  \node[anchor=north east] (D4) at (D1.north west) {0};
  \node[below = 0.03cm of D4] (D5) {1};
  \node[below = 0.03cm of D5] (D6) {2};
  \node[below = 0.03cm of D6] (D7) {3};
  \node[below = 0.03cm of D7] (D8) {4};
  \node[below = 0.03cm of D8] (D9) {5};
  \node[below = 0.03cm of D9] (D10) {6};
  \node[below = 0.03cm of D10] (D11) {7};
  \node[below = 0.03cm of D11] (D12) {8};
  \node[below = 0.03cm of D12] (D13) {9};
  

    %\node[anchor=north] (F3) at (D2.south) {SVHN2};
  \node[anchor=north] (F3) at (D2.south) { \ };
  \node[left = 1.8cm of F3] (F33) {SVHN2};
  %% Captions
  \node[anchor=south] (E1) at (A1.north) {\bfseries Most normal};
  \node[anchor=south] (E2) at (A2.north) {\bfseries Most anomalous};
  \node[anchor=south] (E4) at (A4.north) {\bfseries NC};

\end{tikzpicture}
